Nonlinear Two-Level Schwarz Methods: A Parallel Implementation in FROSch

Owing to the ability of nonlinear domain decomposition methods to improve the nonlinear convergence behavior of Newton's method, they have experienced a rise in popularity recently in the context of problems for which Newton's method converges slowly or not at all. This article introduces a novel parallel implementation of a two-level nonlinear Schwarz solver based on the FROSch (Fast and Robust Overlapping Schwarz) solver framework, part of Sandia's Trilinos library. First, an introduction to the key concepts underlying two-level nonlinear Schwarz methods is given, including a brief overview of the coarse space used to build the second level. Next, the parallel implementation is discussed, followed by preliminary parallel results for a scalar nonlinear diffusion problem and a 2D nonlinear plane-stress Neo-Hooke elasticity problem with large deformations.

==> tikz/parallel_scalability_elasticity.tex <==
\begin{tikzpicture}[
    every axis/.style={
    legend style={at={(1,1)},anchor=north east},
    axis lines*=left, ymajorgrids, yminorgrids,
    width=11.8cm, height=5.8cm,
    ymin=0,
    ymax=15,
    ybar stacked,
    bar width=8pt,
    minor y tick num=1,
    xtick={1,2,3,4,5,6},
    xticklabels from table={\hybrid}{Force},
    xticklabel style={rotate=0,xshift=0ex,anchor=north},
    ylabel={Runtime in s},
    xlabel={Force in MN/m$^{2}$},
    }
]

\pgfplotstableread{
Location Force  GlobalSolve   InnerSolve   CoarseSolve   GMRES    Other
1        4      6.9           2.73         2.2           0.58     1.39
2        4.5    7.3           3.2          2.1           0.59     1.41
3        5      6.8           2.7          2.2           0.57     1.33
4        6      7.1           2.9          2.2           0.61     1.39
5        7      7.3           3            2.3           0.61     1.39
6        7.5    0             0            0             0        0
}\hybrid

\pgfplotstableread{
Location Force  GlobalSolve   InnerSolve   CoarseSolve   GMRES    Other
1        4      9.1           3.38         3             0.96     1.76
2        4.5    9.1           3.4          2.85          1        1.85
3        5      9.2           3.5          3             1        1.7
4        6      9.2           3.6          2.8           1        1.8
5        7      0             0            0             0        0
6        7.5    0             0            0             0        0
}\RGDSWtwo

\pgfplotstableread{
Location Force  GlobalSolve   GMRES    Other
1        4      7.2           6.5      0.7
2        4.5    8.2           7.4      0.8
3        5      0             0        0
4        6      0             0        0
5        7      0             0        0
6        7.5    0             0        0
}\NKS

\begin{axis}[bar shift=0pt, hide axis]
    \addplot+ table [x=Location, y=InnerSolve] {\RGDSWtwo};
    \addplot+ table [x=Location, y=CoarseSolve] {\RGDSWtwo};
    \addplot+ table [x=Location, y=GMRES] {\RGDSWtwo};
    \addplot+ table [x=Location, y=Other] {\RGDSWtwo};
\end{axis}

\begin{axis}[bar shift=11pt]
    \addplot+ table [y=InnerSolve] {\hybrid}; \addlegendentry{Inner solve}
    \addplot+ table [y=CoarseSolve] {\hybrid}; \addlegendentry{Coarse solve}
    \addplot+ table [y=GMRES] {\hybrid}; \addlegendentry{GMRES}
    \addplot+ table [y=Other] {\hybrid}; \addlegendentry{Other}
\end{axis}

\begin{axis}[bar shift=-11pt, hide axis, cycle list shift=2]
    \addplot+ table [x=Location, y=GMRES] {\NKS};
    \addplot+ table [x=Location, y=Other] {\NKS};
\end{axis}

\node[rotate=90] at (0.45,-0.6) {NKS};
\node[rotate=90] at (0.85,-0.6) {Add.};
\node[rotate=90] at (1.25,-0.6) {Hybrid};

\node[rotate=0, text width=1.5cm] (gmres) at (1.0,3.95) {GMRES its. (Newton its.)};

\node[rotate=90] (one) at (.47,2.5) {$151$ $(5)$};
\node[rotate=90] (two) at (0.89,3) {$75$ $(4)$};
\node[rotate=90] (three) at (1.28,2.45) {$44$ $(3)$};

\node[rotate=90] at (2.17,2.8) {$162$ $(5)$};
\node[rotate=90] at (2.57,3) {$76$ $(4)$};
\node[rotate=90] at (2.95,2.5) {$44$ $(3)$};

\node[rotate=0] at (3.87,0.15) {\color{red}\ding{55}};
\node[rotate=90] at (4.27,3) {$76$ $(4)$};
\node[rotate=90] at (4.68,2.4) {$44$ $(3)$};

\node[rotate=0] at (5.57,0.15) {\color{red}\ding{55}};
\node[rotate=90] at (6.0,3) {$76$ $(4)$};
\node[rotate=90] at (6.38,2.5) {$45$ $(3)$};

\node[rotate=0] at (7.28,0.15) {\color{red}\ding{55}};
\node[rotate=0] at (7.65,0.15) {\color{red}\ding{55}};
\node[rotate=90] at (8.08,2.5) {$47$ $(3)$};

\node[rotate=0] at (9.,0.15) {\color{red}\ding{55}};
\node[rotate=0] at (9.4,0.15) {\color{red}\ding{55}};
\node[rotate=0] at (9.8,0.15) {\color{red}\ding{55}};

\draw [thin] (gmres) --  (one);
\draw [thin] (gmres) --  (two);
\draw [thin] (gmres) --  (three);

\end{tikzpicture}


==> tikz/parallel_scalability_laplace.tex <==
\begin{tikzpicture}[
    every axis/.style={
    legend style={at={(0.0,1)},anchor=north west},
    axis lines*=left, ymajorgrids, yminorgrids,
    width=11.8cm, height=5.8cm,
    ymin=0,
    ymax=600,
    ybar stacked,
    bar width=8pt,
    minor y tick num=1,
    xtick={1,2,3,4,5,6},
    xticklabels from table={\datatableonelevel}{SubdomainCount},
    xticklabel style={rotate=0,xshift=0ex,anchor=north},
    ylabel={Runtime in s},
    xlabel={Subdomain count},
    }
]
\pgfplotstableread{
Location SubdomainCount  GlobalSolve   InnerSolve   CoarseSolve   GMRES    Other
1        100             49.9          16.8         16.6          5.6      10.9
2        400             47.5          12.8         15.5          7.6      11.6
3        900             51.4          12.9         15.8          7.75     14.95
4        1600            52.6          13.3         16.6          8.9      13.8
5        2500            57.6          15.96        18.45         9.1      14.09
6        4489            66.4          13.95        19.6          8.95     23.9
}\datatableh
\pgfplotstableread{
Location SubdomainCount  GlobalSolve   InnerSolve   CoarseSolve   GMRES    Other
1        100             41.8          12.6         13.55         5.8      9.85
2        400             45.5          12.94        14.0          7.1      11.46
3        900             47.0          13.15        13.0          8.4      12.45
4        1600            52.4          14.8         16.65         7.9      13.05
5        2500            55.1          17.26        15.9          8.2      13.74
6        4489            56.02         14           17.4          8.5      16.12
}\datatableadd
\pgfplotstableread{
Location SubdomainCount  GlobalSolve   InnerSolve   CoarseSolve   GMRES    Other
1        100             35.4          10.74        0             18.5     6.16
2        400             113.6         9.6          0             96.9     7.1
3        900             171.8         9.7          0             154.7    7.4
4        1600            261.2         14.7         0             236.3    10.2
5        2500            359.4         18.24        0             328.7    12.46
6        4489            459           24           0             418      17
}\datatableonelevel

\begin{axis}[bar shift=-11pt, hide axis]
    \addplot+ table [x=Location, y=InnerSolve] {\datatableonelevel};
    \addplot+ table [x=Location, y=CoarseSolve] {\datatableonelevel};
    \addplot+ table [x=Location, y=GMRES] {\datatableonelevel};
    \addplot+ table [x=Location, y=Other] {\datatableonelevel};
\end{axis}

\begin{axis}[bar shift=0pt, hide axis]
    \addplot+ table [x=Location, y=InnerSolve] {\datatableh};
    \addplot+ table [x=Location, y=CoarseSolve] {\datatableh};
    \addplot+ table [x=Location, y=GMRES] {\datatableh};
    \addplot+ table [x=Location, y=Other] {\datatableh};
\end{axis}

\begin{axis}[bar shift=11pt]
    \addplot+ table [y=InnerSolve] {\datatableadd}; \addlegendentry{Inner solve}
    \addplot+ table [y=CoarseSolve] {\datatableadd}; \addlegendentry{Coarse solve}
    \addplot+ table [y=GMRES] {\datatableadd}; \addlegendentry{GMRES}
    \addplot+ table [y=Other] {\datatableadd}; \addlegendentry{Other}
\end{axis}

\node[rotate=90] at (0.45,-0.6) {One-lvl.};
\node[rotate=90] at (0.85,-0.6) {Add.};
\node[rotate=90] at (1.25,-0.6) {Hybrid};

\node[rotate=0, text width=1.5cm] (gmres) at (0.9,2.1) {GMRES its. (Newton its.)};

\node[rotate=90] (one) at (.47,0.80) {$340$ $(2)$};
\node[rotate=90] (two) at (0.85,0.86) {$120$ $(3)$};
\node[rotate=90] (three) at (1.24,0.86) {$110$ $(3)$};

\node[rotate=90] at (2.17,1.4) {$1400$ $(2)$};
\node[rotate=90] at (2.55,.86) {$110$ $(3)$};
\node[rotate=90] at (2.95,.86) {$120$ $(3)$};

\node[rotate=90] at (3.87,1.85) {$2000$ $(2)$};
\node[rotate=90] at (4.25,0.86) {$120$ $(3)$};
\node[rotate=90] at (4.66,0.86) {$110$ $(3)$};

\node[rotate=90] at (5.57,2.45) {$3000$ $(3)$};
\node[rotate=90] at (5.95,0.86) {$110$ $(3)$};
\node[rotate=90] at (6.35,0.86) {$120$ $(3)$};

\node[rotate=90] at (7.28,3.15) {$4000$ $(4)$};
\node[rotate=90] at (7.65,0.9) {$110$ $(3)$};
\node[rotate=90] at (8.05,0.9) {$110$ $(3)$};

\node[rotate=90] at (9.,3.8) {$5000$ $(5)$};
\node[rotate=90] at (9.4,0.99) {$100$ $(3)$};
\node[rotate=90] at (9.8,0.89) {$100$ $(3)$};

\draw [thin] (gmres) --  (one);
\draw [thin] (gmres) --  (two);
\draw [thin] (gmres) --  (three);

\end{tikzpicture}

